Peak-Then-Collapse and the Four Interface Channels of Knowledge-Graph Tool Use

We test the standard RLVR tool-use recipe -- GRPO on Qwen2.5-7B-Instruct -- on a deliberately minimal knowledge-graph tool API: four Freebase navigation verbs over Complex WebQuestions. Under a self-verifiable retrieval reward, the policy's tool-grounded answer rate climbs from $3.8\%$ to $9.6\%$ over 250 steps, then collapses to $0\%$ within a single 50-step window -- a \emph{peak-then-collapse} pattern replicated across four seeds. Across seven reward designs, we find four recurring failure modes: adding denser or more targeted proxy rewards shifts the failure mode rather than eliminating it. We argue that a key difference from Python interpreters, web search, and JSON APIs is interface feedback: their failures often leak natural-language signal the model saw in pretraining. A Python traceback names the failing line; an empty Freebase result \texttt{[]} does not. Stripping away that surface exposes a degradation regime that same-family reward redesigns do not fix. A direct oracle ablation rules out relation selection: injecting gold relations at every retrieval call lifts exact-match accuracy by only $+0.20$~pp, and $95.4\%$ of retrieval-dependent errors are retrieval-composition failures rather than answer-extraction failures. As a mitigation, one-iteration self-distillation reaches $40.0\%$ EM at 7B and is capacity-invariant: doubling capacity to 14B improves EM by only $0.25$~pp, and initialization barely matters -- the ceiling appears interface-bound within the 7B--14B range tested.

==> figures/fig6_framework_diagram.tex <==
% Figure 6: Signal-theoretic framework block diagram (TikZ).
% The four interface-level channels (L_sig / L_lang / L_comp / L_prior)
% are placed as labelled bottlenecks along the policy → tool → reward → gradient pathway.
%
% Usage in main body (within sections/06_framework.tex):
% \begin{figure}[t]
%   \centering
%   \input{figures/fig6_framework_diagram.tex}
%   \caption{...}
%   \label{fig:framework}
% \end{figure}
%
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta,positioning,shapes.geometric}.

\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  node distance=10mm,
  proc/.style={
    draw, rounded corners=2pt,
    minimum width=1.45cm, minimum height=0.9cm,
    inner sep=2pt, align=center,
    fill=gray!8,
  },
  arrow/.style={-{Latex[length=1.8mm]}, thick, shorten >=1pt, shorten <=1pt},
  bottleneck/.style={-{Latex[length=1.5mm]}, semithick, color=red!70!black, dashed},
  channel/.style={font=\scriptsize\itshape, color=red!60!black, align=center, inner sep=1pt},
  edgelabel/.style={font=\tiny, midway, above=-1pt, color=black!70},
]

  % --- pipeline: policy -> tag -> KG API -> response -> reward -> gradient ---
  \node[proc] (policy)   at (0, 0)                {policy\\$\pi_\theta$};
  \node[proc, right=of policy]  (tag)      {\texttt{<search>}\\tag};
  \node[proc, right=of tag]     (api)      {KG API};
  \node[proc, right=of api]     (resp)     {response};
  \node[proc, right=of resp]    (rew)      {reward $r$};
  \node[proc, right=of rew]     (grad)     {gradient\\$\nabla_\theta J$};

  \draw[arrow] (policy) -- node[edgelabel] {emit} (tag);
  \draw[arrow] (tag)    -- node[edgelabel] {parse} (api);
  \draw[arrow] (api)    -- node[edgelabel] {query} (resp);
  \draw[arrow] (resp)   -- node[edgelabel] {score} (rew);
  \draw[arrow] (rew)    -- node[edgelabel] {update} (grad);

  % return loop (gradient -> policy)
  \draw[arrow, gray!60] (grad.south) .. controls +(0,-0.6) and +(0,-0.6) .. (policy.south)
        node[midway, below=1pt, font=\tiny, color=gray!70!black] {GRPO update};

  % --- four channels as red dashed bottleneck arrows + labels above ---

  % L_lang: attenuates policy -> tag (OOD schema vocabulary at emission)
  \node[channel] (Llang) at ($(policy)!0.5!(tag) + (0, 1.05)$) {$L_{\mathrm{lang}}$\\schema OOD};
  \draw[bottleneck] (Llang.south) -- ($(policy.east)!0.5!(tag.west) + (0, 0.05)$);

  % L_sig: attenuates response -> reward (silent failure: empty result carries no info)
  \node[channel] (Lsig) at ($(resp)!0.5!(rew) + (0, 1.05)$) {$L_{\mathrm{sig}}$\\silent failure};
  \draw[bottleneck] (Lsig.south) -- ($(resp.east)!0.5!(rew.west) + (0, 0.05)$);

  % L_comp: attenuates the multi-turn loop (opaque IDs across turns)
  \node[channel] (Lcomp) at ($(grad) + (-1.0, -1.55)$) {$L_{\mathrm{comp}}$\\opaque IDs across turns};
  \draw[bottleneck] (Lcomp.north) -- ($(grad.south) + (-0.4, -0.4)$);

  % L_prior: attenuates the policy itself (no pretraining inductive bias)
  \node[channel] (Lprior) at ($(policy) + (0, -1.55)$) {$L_{\mathrm{prior}}$\\no pretraining prior};
  \draw[bottleneck] (Lprior.north) -- (policy.south);

  % --- descriptive associations with observed failure modes ---
  \node[font=\tiny, color=black!60, anchor=west] at ($(Llang.east) + (0.1, 0)$) {assoc.: Modes 1, 3};
  \node[font=\tiny, color=black!60, anchor=west] at ($(Lsig.east)  + (0.1, 0)$) {assoc.: Modes 1, 2, 4};
  \node[font=\tiny, color=black!60, anchor=west] at ($(Lcomp.east) + (0.1, 0)$) {assoc.: all modes};
  \node[font=\tiny, color=black!60, anchor=west] at ($(Lprior.east)+ (0.1, 0)$) {assoc.: Mode 1};

\end{tikzpicture}


==> figures/fig7_trajectory_exemplars.tex <==
% Figure 7: trajectory exemplars (NEW).
% Three boxed micro-trajectories illustrating the behavioural patterns
% characterised in §5 Mode 2 / Mode 4 / §7 G2.
%
% (a) E3 ritualism — sample WebQTest-1384 from results/trajectories/phase7/e3_step500_full
% (b) E5b+SelfV post-collapse quote-and-stop — synthetic stylised exemplar
%     (trajectory dumps for I-Self steps 300/400 do not contain prediction text;
%      the example is consistent with §5.4 Mode 4 mechanism prose)
% (c) G2 healthy multi-call — sample WebQTest-1384 from results/trajectories/phase7/39g2_step500_full
%
% Usage in main body (within sections/05_taxonomy.tex):
% \begin{figure*}[t]
%   \centering
%   \input{figures/fig7_trajectory_exemplars.tex}
%   \caption{...}
%   \label{fig:trajectories}
% \end{figure*}
%
% Requires \usepackage{tikz} and \usetikzlibrary{positioning,calc} in main.tex.

\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  trajbox/.style={
    draw, rounded corners=2pt, line width=0.4pt,
    inner sep=4pt, align=left, text width=0.30\textwidth,
  },
  modeheader/.style={
    fill=#1, text=white, font=\footnotesize\bfseries,
    text width=0.30\textwidth, align=center, inner sep=2pt,
    rounded corners=2pt,
  },
]

% --- Box (a) E3 ritual --------------------------------------------------
\node[modeheader=red!50!black] (h1) at (0, 0)
    {Mode~2 (R-stepwise):\\\emph{tool-free shortcut}};
\node[trajbox, below=0pt of h1.south, anchor=north] (b1) {%
    \textbf{Q:}~``What religion does Ovadia Yosef lead?''\\[1pt]
    \textbf{Gold:}~Judaism \\[2pt]
    \rule{\linewidth}{0.2pt}\\[2pt]
    {\thinktag<think> Ovadia Yosef is a religious leader; let me check.</think>}\\[1pt]
    {\searchtag<search>get\_tail\_relations(}\\{\searchtag\quad Ovadia\_Yosef)</search>}\\[1pt]
    {\responsetag<resp>people.person.religion,}\\{\responsetag\quad ...</resp>}\\[1pt]
    \emph{(response not consumed)}\\[1pt]
    {\answertag<answer>}{\answertag Judaism}{\answertag</answer>}~\textcolor{red!60!black}{$\checkmark$} \emph{from memory}\\[20pt]
    \rule{\linewidth}{0.2pt}\\[1pt]
    \textbf{1 tool call} $\cdot$ entity in answer: \textbf{no}
};

% --- Box (c) G2 healthy -------------------------------------------------
\node[modeheader=teal!55!black, right=4mm of h1] (h3)
    {self-distill:\\\emph{grounded multi-call}};
\node[trajbox, below=0pt of h3.south, anchor=north] (b3) {%
    \textbf{Q:}~``What religion does Ovadia Yosef lead?''\\[1pt]
    \textbf{Gold:}~Judaism \\[2pt]
    \rule{\linewidth}{0.2pt}\\[2pt]
    {\searchtag<search>get\_tail\_relations(}\\{\searchtag\quad Ovadia\_Yosef)</search>}\\[1pt]
    {\responsetag<resp>people.person.religion,}\\{\responsetag\quad ...</resp>}\\[1pt]
    {\searchtag<search>get\_tail\_entities(}\\{\searchtag\quad Ovadia\_Yosef,}\\{\searchtag\quad people.person.religion)</search>}\\[1pt]
    {\responsetag<resp>}{\responsetag Judaism}{\responsetag</resp>}\\[1pt]
    {\answertag<answer>}{\answertag Judaism}{\answertag</answer>}~\textcolor{teal!55!black}{$\checkmark$} \emph{retrieved}\\[2pt]
    \rule{\linewidth}{0.2pt}\\[1pt]
    \textbf{2--3 tool calls} $\cdot$ entity in answer: \textbf{yes}
};

\end{tikzpicture}


==> figures/fig_setup.tex <==
% Setup schematic: standard multi-hop KGQA (CWQ/Freebase) re-cast as a minimal 4-verb tool-use interface.
% Compact single-column TikZ. Requires tikz + arrows.meta,positioning,calc (loaded in main preamble).
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt},
  q/.style={box, fill=blue!6, text width=1.7cm, minimum height=1.15cm},
  loop/.style={box, fill=black!7, text width=3.5cm, minimum height=1.15cm, font=\scriptsize\ttfamily},
  ans/.style={box, fill=green!12, text width=1.0cm, minimum height=1.15cm},
  ar/.style={-{Latex[length=1.6mm]}, semithick},
  note/.style={font=\tiny\itshape, color=red!60!black, align=center, text width=7.2cm},
]
  \node[q]                       (q) {CWQ multi-hop question (NL)};
  \node[loop, right=0.45cm of q] (L) {get\_tail\_relations(m.0dr90)\\[1pt]get\_tail\_entities(m.0dr90,\,r)\\[1pt]\ldots\ ($\leq$5 turns)};
  \node[ans,  right=0.40cm of L] (a) {\normalfont\texttt{<answer>}};
  \draw[ar] (q) -- node[above, font=\tiny] {re-cast} (L);
  \draw[ar] (L) -- (a);
  \node[note, below=0.18cm of L.south, anchor=north]
    {entities are opaque machine IDs (\texttt{m.0dr90}\,$\neq$\,``Titanic''); an unsuccessful call returns a bare \texttt{[]} --- no \emph{why}};
\end{tikzpicture}

